Data-driven model predictive control of battery storage units

In many state-of-the-art control approaches for power systems with storage units, an explicit model of the storage dynamics is required. With growing numbers of storage units, identifying these dynamics can be cumbersome. This paper employs recent data-driven control approaches that do not require an explicit identification step. Instead, they use measured input/output data in control formulations. In detail, we propose an economic data-driven model predictive control (MPC) scheme to operate a small power system with input-nonlinear battery dynamics. First, a linear data-driven MPC approach that uses a slack variable to account for plant-model-mismatch is proposed. In a second step, an input-nonlinear data-driven MPC scheme is deduced. Comparisons with a reference indicate that the linear data-driven MPC approximates the nonlinear plant in an acceptable manner. Even better results, however, can be obtained with the input-nonlinear data-driven MPC scheme which provides increased prediction accuracy.

==> figures/linearBatteryResults.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex

\colorlet{colorThermal}{vgDarkBlue}
\colorlet{colorStorage}{vgOrange}
\colorlet{colorRes}{vgGreen}
\colorlet{colorDemand}{vgLightBlue}
\colorlet{colorGrid}{vgRed}

\pgfplotsset{linestyleThermal stacked/.style = {%
  color=colorThermal,
  fill=colorThermal!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleStoragePower stacked/.style = {%
  color=colorStorage,
  fill=colorStorage!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleGridPower stacked/.style = {%
  color=colorGrid,
  fill=colorGrid!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleRes stacked/.style = {%
  color=colorRes,
  fill=colorRes!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleDemand stacked/.style = {%
  color=colorDemand,
  fill=colorDemand!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}


\pgfplotsset{limit/.style = {const plot, color=black, dash dot, thin}}

\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\pgfplotsset{resultsPlot/.style={%
    clip = false,
    % minor grid style={dashed},
    minor x tick num=6,
    set layers=Bowpark,
    grid=both,
    grid style={draw=black!25},
    major tick length=0pt,
    minor tick length=0pt,
    axis lines = left,
    axis line style= {-, draw opacity=0.0},
    y tick label style={
        /pgf/number format/.cd,
            scaled y ticks = false,
            fixed,
            precision=3,
        /tikz/.cd
        },
    height = 3.5cm,
		xtick = {0, 336, ..., 1344},
		xticklabels = {0, 7, ..., 28},
		xmin = 0,
    xmax = 1344,
		clip=false,
    width=8.8cm,
    legend columns=4,
    legend style={
      at={(0.5, 1.05)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm}
      },
  	title style={
  		at={(0.5, 1.15)},
  		anchor=north,
  	},
	}
}

\pgfplotsset{resultsPlotPower/.style={%
    resultsPlot,
    stack plots=y, stack negative=separate, area style, enlarge x limits=false,
    xlabel = {},
    ymin = -2,
    ymax = 2,
    ytick={-2, 0, 2},
    minor y tick num=3,
  },
}

% \tikzset{external/export next=false}

\begin{tikzpicture}[font=\footnotesize, scale=0.95]

\draw[draw=none, fill=none] (-1.02, 2.42) rectangle (7.44, -2.99);

\begin{axis}[%
  resultsPlotPower,
  xticklabels = {~},
  ylabel={Power in $\unit{pu}$},
  % title = {(a) MG~1},
  ]

  \addplot [linestyleStoragePower stacked] table [x expr=\coordindex, y=Input Ps Actual, col sep=comma] {simulation-data/trajectory-data-nonlinear-dynamics/simple-mpc-data.csv} \closedcycle;
  \addlegendentry{Storage}

  \addplot [linestyleRes stacked] table [x expr=\coordindex, y=Input Pr Actual, col sep=comma] {simulation-data/trajectory-data-nonlinear-dynamics/simple-mpc-data.csv} \closedcycle;
  \addlegendentry{RES}

  \addplot [linestyleThermal stacked] table [x expr=\coordindex, y=Input Pt Actual, col sep=comma] {simulation-data/trajectory-data-nonlinear-dynamics/simple-mpc-data.csv} \closedcycle;
  \addlegendentry{Convent.}

  \addplot [linestyleDemand stacked] table [x expr=\coordindex, y expr= -\thisrow{Input Pt Actual} - \thisrow{Input Ps Actual} - \thisrow{Input Pr Actual}, col sep=comma] {simulation-data/trajectory-data-nonlinear-dynamics/simple-mpc-data.csv} \closedcycle;
  \addlegendentry{Load}

\end{axis}


\begin{axis}[%
  shift={(0cm, -2.2cm)},
  resultsPlot,
  % height = 3.0cm,
  % smooth,
  % yshift = -1.3cm,
  ylabel = {Energy in $\unit{pu\,h}$},
  % title = {(e) Stored energy},
  ymin = 0.5,
  ymax = 6.5,
  ytick = {0.5, 3.5, 6.5},
  minor y tick num=2,
  xlabel = {Time in $\unit{d}$},
  ]

    \addplot [color = vgOrange, line width=0.65pt] table [x expr=\coordindex, y=StoredEnergy, col sep=comma] {simulation-data/trajectory-data-nonlinear-dynamics/simple-mpc-data.csv};

\end{axis}


\end{tikzpicture}


==> figures/linearDdBoxplot.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex


\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[
    boxplot semilogy,
    ymax = 1,
    ]

  \addlegendimage{boxplot legend, color = vgRed}
  \addlegendentry{Reference MPC}

  \addlegendimage{boxplot legend, color = vgLightBlue}
  \addlegendentry{Linear data-driven MPC}

  \foreach \step in {0, ..., 9}
  {

    \addplot [linestyle boxplot red, xshift=0.5mm] table[y = Step \step, col sep=comma]
    {simulation-data/box-plot-data-nonlinear-dynamics/box-plots-simple-data.csv};

    \addplot [linestyle boxplot blue,  xshift=-0.5mm] table[y = Step \step, col sep=comma]
    {simulation-data/box-plot-data-nonlinear-dynamics/box-plots-dd-data-linear-aprox.csv};
  }

  \end{semilogyaxis}

  \draw[black, ->, bend left=20] (2.6, -0.76) to (1.8, -0.4);
  \draw[black, ->, bend left=25] (2.6, -0.70) to (2.42, -0.42);

\end{tikzpicture}


==> figures/nonlinearDdBoxplot.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex


\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogyaxis}[
    boxplot semilogy,
    ymax = 1,
    ]

  \addlegendimage{boxplot legend, color = vgRed}
  \addlegendentry{Reference MPC}

  \addlegendimage{boxplot legend, color = vgLightBlue}
  \addlegendentry{Hammerstein-type data-driven MPC}

  \foreach \step in {0, ..., 9}
  {

    \addplot [linestyle boxplot red, xshift=0.5mm] table[y = Step \step, col sep=comma]
    {simulation-data/box-plot-data-nonlinear-dynamics/box-plots-simple-data.csv};

    \addplot [linestyle boxplot blue,  xshift=-0.5mm] table[y = Step \step, col sep=comma]
    {simulation-data/box-plot-data-nonlinear-dynamics/box-plots-dd-data.csv};

  }

  \end{semilogyaxis}

  \draw[black, ->, bend left=20] (2.6, -0.76) to (1.8, -0.4);
  \draw[black, ->, bend left=25] (2.6, -0.70) to (2.42, -0.42);

\end{tikzpicture}


==> figures/testSetupWithLoad.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../paper.tex

\newcommand{\lnwidth}{0.6pt}
\newcommand{\lngrid}{0.100pt}

\newcommand{\scaleSymbols}{0.03}
\input{./figures/NewNodeCommands.tex}

\newcommand{\wInPlot}[1]{\ensuremath{w_{\mathrm{#1}}}}
\newcommand{\wDPlot}{\wInPlot{d}}
\newcommand{\wRPlot}{\wInPlot{r}}

\newcommand{\xSPlot}{\ensuremath{x}}
\newcommand{\pInPlot}[1]{\ensuremath{p_{\mathrm{#1}}}}
\newcommand{\pTPlot}{\pInPlot{t}}
\newcommand{\pSPlot}{\pInPlot{s}}
\newcommand{\pRPlot}{\pInPlot{r}}
\newcommand{\pEPlot}[1]{\ensuremath{p_{\mathrm{e},#1}}}

\newcommand{\uInPlot}[1]{\ensuremath{u_{\mathrm{#1}}}}
\newcommand{\uTPlot}{\uInPlot{t}}
\newcommand{\uSPlot}{\uInPlot{s}}
\newcommand{\uRPlot}{\uInPlot{r}}


\tikzstyle{myStyle} = [scale=.7, >=latex,
	rotate=90,
	line width=\lnwidth, %>=1pt,auto,node distance=3cm, thick,
	font=\scriptsize,
	invS/.style={rectangle, fill=white, draw=black, inner sep=0.1pt, line width=\lnwidth} ]

\tikzset{midArrow/.style={
		line width=\lnwidth,
		draw,%
		decoration={%
			markings,%
			mark=at position 0.5 with \arrow{stealth},%
		},%
		postaction=decorate}}%

\begin{tikzpicture}[myStyle, color=black, xscale=.6, yscale=1.27]

\path (-2+0.25, 3.0) node[invS] (nodeR) {\GraphTristateR}
	node[at = (nodeR.180), anchor=east, align=right] {Renewable \\ generator};
\path[midArrow] (nodeR) -- node[below]{\pRPlot} (-2+0.25, 1.75);

\path (2-0.25, 3.0) node[invS] (nodeS) {\GraphTristateS}
	node[at = (nodeS.180), anchor=east] {Storage};
\path[midArrow] (nodeS) -- node[below]{\pSPlot} (2-0.25, 1.75);


\path[draw, line width=\lnwidth] (-2, 1.75) node{\GraphLineFlip}  node[below, font=\tiny, yshift=-1]{3} --
	(-2, 1.5) --
	(0.0, 0.25) --
	(0.0, 0) node{\GraphLineFlip};

\path[draw, line width=\lnwidth] (2, 1.75) node{\GraphLineFlip} --
	(2, 1.5) --
	(0.5, 0.25) --
	(0.5, 0) node{\GraphLineFlip} node[above, font=\tiny, yshift=1]{4};

\path[draw, line width=\lnwidth] (1.5, 1.75) node{\GraphLineFlip} node[below, font=\tiny, yshift=-1]{2} --
	(1.5, 1.5) --
	(-1.5, 1.5) --
	(-1.5, 1.75) node{\GraphLineFlip} ;


\path (1.5, -3) node[invS] (nodeT) {\GraphTristateT}
	node[at = (nodeT.0), anchor=west, align=left] {Convent. \\ unit};

\path[midArrow] (nodeT) -- node[above]{\pTPlot} (1.5, -1.75);
\path[draw, line width=\lnwidth] (1.5, -1.75) node{\GraphLineFlip} node[below, font=\tiny, yshift=-1]{1} --
(1.5, -1.5) --
(0.25, -0.25) -- (0.25, 0) node{\GraphLineFlip};

\path[draw, line width=\lnwidth] (-0.25, 0) node{\GraphLineFlip};
\path[<-,
	draw, line width = \lnwidth,
	decoration={%
		markings,%
		mark=at position 0.6 with \arrow{stealth},%
	},%
	postaction=decorate]
	(-1.5, -0.25) node[left]{Load} -- (-0.25, -0.25) node[right, yshift=-5]{\wDPlot} -- (-0.25, 0.0);

\node[below = -0.5mm of nodeR, yshift=-0] {\wRPlot};
\node[below = -0.5mm of nodeS, yshift=-0] {$x$};

\end{tikzpicture}%

